Riccati-feedback Control of a Two-dimensional Two-phase Stefan Problem

We discuss the feedback control problem for a two-dimensional two-phase Stefan problem. In our approach, we use a sharp interface representation in combination with mesh-movement to track the interface position. To attain a feedback control, we apply the linear-quadratic regulator approach to a suitable linearization of the problem. We address details regarding the discretization and the interface representation therein. Further, we document the matrix assembly to generate a non-autonomous generalized differential Riccati equation. To numerically solve the Riccati equation, we use low-rank factored and matrix-valued versions of the non-autonomous backward differentiation formulas, which incorporate implicit index reduction techniques. For the numerical simulation of the feedback controlled Stefan problem, we use a time-adaptive fractional-step-theta scheme. We provide the implementations for the developed methods and test these in several numerical experiments. With these experiments we show that our feedback control approach is applicable to the Stefan control problem and makes this large-scale problem computable. Also, we discuss the influence of several controller design parameters, such as the choice of inputs and outputs.

==> arxiv copy/tikz/Stefan_feedback_adaptive.tikz <==
\begin{tikzpicture}
  
  \pgfplotstableread{tikz/time_test/time_401/no_feedback.dat}\tablenofeedback
  \pgfplotstableread{tikz/time_test/time_401/KK_1.00e-04_1.0e+00_BDF_1_B_1_C_2_1_t_401.mat_tol_u_1.000000e-05_fractional Theta_adaptive_dt_u_diff_not_on_ref_full.dat}\tablefour
  \pgfplotstableread{tikz/time_test/time_401/KK_1.00e-06_1.0e+00_BDF_1_B_1_C_2_1_t_401.mat_tol_1.000000e-04_fractional Theta_adaptive_dt_u_diff_not_on_ref_full.dat}\tablesix
  \pgfplotstableread{tikz/time_test/time_401/KK_1.60e-02_1.0e+00_BDF_1_B_1_C_7_1000_500_1_new_t_401.mat_tol_u_1.000000e-05_fractional Theta_adaptive_dt_u_diff_not_on_ref_full.dat}\tableCseven
  \begin{axis}[
    ylabel={\controlf\time},
    xmin=0, xmax=1,
    xtick = {0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
    xticklabels ={,,,,,,,,,,},
    ytick = {-0.5,0,0.5},
	yticklabels={\phantom{$-2\cdot10^{-3}$}\makebox[0pt][r]{$-50\%$},0\%,50\%},
    width=1.0\figurewidth,
    height=.8\figureheight,
    clip=true,
    name=feedbackadaptivecontrol,
    ]
      
      \addplot [uncontroled, thick, densely dash dot]
	  table[x index=0, y index=2] {\tablenofeedback};
	  
      \addplot [controled]
	  table[x index=0, y index=2] {\tablefour};
      
      \addplot [extracolor1, thick, densely dashed]
	  table[x index=0, y index=2] {\tablesix};
      
      \addplot [extracolor2, thick]
	  table[x index=0, y index=2] {\tableCseven};
	
  \end{axis}
  
  \begin{axis}[
    at={(feedbackadaptivecontrol.south west)},
    anchor = north west,
    yshift=-2em,
    ylabel={$\Gammaintdiff$},
	ytick={-0.002,-0.001,0,0.001},
	yticklabels={$-2\cdot10^{-3}$, $-10^{-3}$, $0$, $10^{-3}$},
    xmin=0, xmax=1,
    xtick = {0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
    xticklabels ={,,,,,,,,,,},
    width=1.0\figurewidth,
    height=.8\figureheight,
    clip=true,
    name=feedbackadaptive,
    scaled ticks=false, 
    ]
      
      \addplot [uncontroled, thick, densely dash dot]
	  table[x index=0, y index=1] {\tablenofeedback};
      
      \addplot [controled, thick]
	  table[x index=0, y index=1] {\tablefour};
      
      \addplot [extracolor1, thick, densely dashed]
	  table[x index=0, y index=1] {\tablesix};
      
      \addplot [extracolor2, thick]
	  table[x index=0, y index=1] {\tableCseven};
	  
      \addplot [desired, thick, dotted] 
	coordinates {
	  (0,0)
	  (1,0)
	};
  \end{axis}

  \pgfplotstableread{tikz/time_test/time_401/KK_1.00e-04_1.0e+00_BDF_1_B_1_C_2_1_t_401.mat_tol_u_1.000000e-05_fractional Theta_adaptive_dt_u_diff_not_on_ref_time_steps_full.dat}\tablefoursteps
  \pgfplotstableread{tikz/time_test/time_401/KK_1.00e-06_1.0e+00_BDF_1_B_1_C_2_1_t_401.mat_tol_1.000000e-04_fractional Theta_adaptive_dt_u_diff_not_on_ref_time_steps_full.dat}\tablesixsteps
  \pgfplotstableread{tikz/time_test/time_401/KK_1.60e-02_1.0e+00_BDF_1_B_1_C_7_1000_500_1_new_t_401.mat_tol_u_1.000000e-05_fractional Theta_adaptive_dt_u_diff_not_on_ref_time_steps_full.dat}\tableCsevensteps
  \begin{axis}[
    at={(feedbackadaptive.south west)},
    anchor = north west,
    yshift=-2em,
    ylabel={\timestepk},
    xlabel={\ttime},
    xmin=0, xmax=1,
    ymin=0.00007, ymax=0.003,
	ytick={0.0001,0.001},
	yticklabels={\phantom{$-2\cdot10^{-3}$}\makebox[0pt][r]{$10^{-4}$},$10^{-3}$},
    ymode=log,
    width=1.0\figurewidth,
    height=.8\figureheight,
    clip=true,
    legend style={at={(1,-0.17)}, anchor=north east,font= \scriptsize},
    legend columns=5
    ]
      
      \addlegendentry{perturbation, \pert\phantom{xxx}}
      \addlegendentry{\controlx[1], $\weight = 10^{-4}$\phantom{xxx}}
      \addlegendentry{\controlx[2], $\weight = 10^{-6}$\phantom{xxx}}
      \addlegendentry{\controlx[3], 7 outputs\phantom{xxx}}
      \addlegendentry{desired}
	  
	  \addplot [uncontroled, thick, densely dash dot] 
	coordinates {
	  (0,0.001)
	};
      
      \addplot [controled, thick]
	  table[x index=0, y index=1] {\tablefoursteps};
      
      \addplot [extracolor1, thick, densely dashed]
	  table[x index=0, y index=1] {\tablesixsteps};
      
      \addplot [extracolor2, thick]
	  table[x index=0, y index=1] {\tableCsevensteps};
	  
	  \addplot [desired, thick, dotted] 
	coordinates {
	  (0,0.001)
	};
  \end{axis}
\end{tikzpicture}

==> arxiv copy/tikz/domain.tikz <==

\begin{figure}[t]
  \begin{center}
  	\includegraphics{tikz/externalize/domain.pdf}
%    \begin{tikzpicture}[scale=.7]
%      % frame
%      \draw [ultra thick](0,0) -- (5,0) -- (5,10) -- (0, 10) -- (0,0);
%      % interface
%      \draw [dashed] (0, 5) -- (5, 5);
%      % labels
%      \node at (2.5, -0.3) {$\Gammacool$}; % Cooling
%      \node at (2.5, 10.3) {$\Gammain$}; % Top
%      \node at (2.5, 7.5) {$\domainl$}; % liquid
%      \node at (2.5, 2.5) {$\domains$}; % solid
%      \node at (2.5, 5.3) {$\Gammaint$}; % interface
%      \node at (-0.5,2.5) {$\Gamma_N$}; % do nothing
%      \node at (5.5,2.5) {$\Gamma_N$}; % do nothing
%      \node at (-0.5,7.5) {$\Gamma_N$}; % do nothing
%      \node at (5.5,7.5) {$\Gamma_N$}; % do nothing
%    \end{tikzpicture}  
  \end{center}
  \caption{One Instance of the Domain $\domain\time \subset \mathbb{R}^2$ of the Stefan Problem.}
  \label{fig:domain}
\end{figure}

==> arxiv copy/tikz/domain_in_out.tikz <==
\newcommand{\xshift}{9}
\begin{tikzpicture}[scale=0.7]
  % frame
  \draw [ultra thick](0,0) -- (5,0) -- (5,10) -- (0, 10) -- (0,0);
  % interface
  \draw [dashed, thick] (0, 5) -- (5, 5);
  % labels
  \node at (1.25, -0.5) {$\Gammacoolx[1]$}; % Perturbation
  \node at (3.75, -0.5) {$\Gammacoolx[2]$}; % Perturbation
  \node at (0.625, 10.5) {$\Gammainx[1]$}; % Top
  \node at (1.875, 10.5) {$\Gammainx[2]$}; % Top
  \node at (3.125, 10.5) {$\Gammainx[3]$}; % Top
  \node at (4.375, 10.5) {$\Gammainx[4]$}; % Top
  \node at (-.7, 5.4) {$\Gammainx[5]$}; % Top
  \node at (5.7, 5.4) {$\Gammainx[6]$}; % Top
  \node at (2.5, 5.4) {$\Gammaint$}; % interface
  \node at (2.5, 7.5) {$\domainl$}; % liquid
  \node at (2.5, 2.5) {$\domains$}; % solid
  % input liquid
  \draw[ultra thick, inputcolor] (0,5.3) -- (0,5.5);
  \draw[ thick, inputcolor] (-.1,5.3) -- (.1,5.3);
  \draw[ thick, inputcolor] (-.1,5.5) -- (.1,5.5);
  \draw[ultra thick, inputcolor] (5,5.3) -- (5,5.5);
  \draw[ thick, inputcolor] (4.9,5.3) -- (5.1,5.3);
  \draw[ thick, inputcolor] (4.9,5.5) -- (5.1,5.5);
  % input top
  \draw[ultra thick, inputcolor] (0, 10) -- (5,10);
  \draw[ultra thick, inputcolor](0, 9.9) -- (0, 10.1);
  \draw[ultra thick, inputcolor](5, 9.9) -- (5, 10.1);
  \draw[ultra thick, inputcolor](2.5, 9.9) -- (2.5, 10.1);
  \draw[ultra thick, inputcolor](1.25, 9.9) -- (1.25, 10.1);
  \draw[ultra thick, inputcolor](3.75, 9.9) -- (3.75, 10.1);
  % perturbation bottom
  \draw[ultra thick, pertcolor] (0, 0) -- (5,0);
  \draw[ultra thick, pertcolor](0, -.1) -- (0, .1);
  \draw[ultra thick, pertcolor](5, -.1) -- (5, .1);
  \draw[ultra thick, pertcolor](2.5, -.1) -- (2.5, .1);
  % frame
  \draw [ultra thick](0+\xshift,0) -- (5+\xshift,0) -- (5+\xshift,10) -- (0+\xshift, 10) -- (0+\xshift,0);
  % interface
  \draw [dashed, thick, outputcolor] (0+\xshift, 5) -- (5+\xshift, 5);
  % labels
  \node at (2.5+\xshift, 5.4) {$\Gammaint$}; % interface
  \node at (2.5+\xshift, 7.5) {$\domainl$}; % liquid
  \node at (2.5+\xshift, 2.5) {$\domains$}; % solid
  % output interface
  \draw (0+\xshift,5) node[cross=5pt,outputcolor,thick] {};
  \draw (5+\xshift,5) node[cross=5pt,outputcolor,thick] {};
  % output solid
  \draw[ultra thick, outputcolor] (0+\xshift,1) -- (0+\xshift,1.5);
  \draw[ thick, outputcolor] (-.1+\xshift,1) -- (.1+\xshift,1);
  \draw[ thick, outputcolor] (-.1+\xshift,1.5) -- (.1+\xshift,1.5);
  \draw[ultra thick, outputcolor] (5+\xshift,1) -- (5+\xshift,1.5);
  \draw[ thick, outputcolor] (4.9+\xshift,1) -- (5.1+\xshift,1);
  \draw[ thick, outputcolor] (4.9+\xshift,1.5) -- (5.1+\xshift,1.5);
  % output liquid
  \draw[ultra thick, outputcolor] (0+\xshift,5.3) -- (0+\xshift,5.5);
  \draw[ thick, outputcolor] (-.1+\xshift,5.3) -- (.1+\xshift,5.3);
  \draw[ thick, outputcolor] (-.1+\xshift,5.5) -- (.1+\xshift,5.5);
  \draw[ultra thick, outputcolor] (5+\xshift,5.3) -- (5+\xshift,5.5);
  \draw[ thick, outputcolor] (4.9+\xshift,5.3) -- (5.1+\xshift,5.3);
  \draw[ thick, outputcolor] (4.9+\xshift,5.5) -- (5.1+\xshift,5.5);
  % labels
  \node at (-.7+\xshift, 5.4) {$\Gammaoutx[1]$}; % Top
  \node at (5.7+\xshift, 5.4) {$\Gammaoutx[2]$}; % Top
  \node at (-.7+\xshift, 4.8) {$\Gammaoutx[3]$}; % Top
  \node at (5.7+\xshift, 4.8) {$\Gammaoutx[4]$}; % Top
  \node at (-.7+\xshift, 1.2) {$\Gammaoutx[5]$}; % Top
  \node at (5.7+\xshift, 1.2) {$\Gammaoutx[6]$}; % Top
\end{tikzpicture} 

==> arxiv copy/tikz/plot_curvature.tikz <==
\pgfplotstableread{tikz/curvature_test2/time_401/pert.dat}\tablepert
\pgfplotstableread{tikz/curvature_test2/time_401/diff_no_feedback.dat}\tablenofeedback
\pgfplotstableread{tikz/curvature_test2/time_401/diff_KK_1.00e-09_1.0e+00_BDF_4_B_6_C_2_t_401.mat_tol_u_1.000000e-05_feedback_tol_1.000000e-03_fractional Theta_adaptive_dt_u_diff_not_on_ref.dat}\tablefeedbackdiff
\begin{tikzpicture}
    \begin{axis}[
      ylabel={$\pert\time$},
      xlabel={$t$},
      xmin=0, xmax=1,
      width=\figurewidth,
      height=0.7\figureheight,
      ytick = {.5, 0, -.5},
      yticklabels={50\%,0\%,\phantom{$-2\cdot10^{-3}$}\makebox[0pt][r]{$-50\%$}},
      xtick = {0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
      clip=false,
      name=feedback,
      legend cell align=left,
      legend columns=2,
      legend style={at={(0.95333,0.9)}, anchor=north east},
      ]
	\pgfplotsset{filter discard warning=false}
	\addlegendentry{\pertx[1] (left)}
	\addlegendentry{\pertx[2] (right)}
	\addplot [uncontroled, thick, densely dash dot]
	  table[x index=0, y index=1] {\tablepert};
	\addplot [extracolor2, thick]
	  table[x index=0, y index=2] {\tablepert};
    \end{axis}
    
    \begin{axis}[
      at={(feedback.south west)},
      anchor = north west,
      yshift=-3em,
      ylabel={$\Gammaint$},
      xmin=0, xmax=1,
      ymin= -0.003, ymax=0.005,
      xtick={0, 0.25, .5, 0.75, 1},
      xticklabels = {,,,,},
      width=.86\figureheight,
      height=.78\figureheight,
      clip=false,
      name=interface1,
      scaled ticks=false,
      legend style={at={(axis cs:.05,.0035)}, anchor=north west},
      legend columns=1,
      legend cell align={left},
      ]
      
	\addlegendentry{desired\phantom{xxxx}}
	\addlegendentry{perturbed\phantom{xxxx}}
	\addlegendentry{feedback controlled}
	
	\addplot [desired, thick, dotted] 
	  coordinates {
	    (0,0)
	    (1,0)
	  };
	\addplot [uncontroled, thick, densely dash dot]
	  table[x index=0, y index=1] {\tablenofeedback};
	\addplot [controled, thick]
	  table[x index=0, y index=1] {\tablefeedbackdiff};
	\node[anchor=north west] at (axis cs:.05,.0048) {$t = 0.465$};
    \end{axis}%
    
    
    \begin{axis}[
      at={(interface1.north east)},
      anchor = north west,
      xshift = 1em,
      xmin=0, xmax=1,
      ymin= -0.003, ymax=0.005,
      width=.86\figureheight,
      height=.78\figureheight,
      yticklabels={},
      xtick={0, 0.25, .5, 0.75, 1},
      xticklabels={,,,,},
      clip=false,
      legend cell align=left,
      scaled ticks=false,
      ]
	\addplot [desired, thick, dotted] 
	  coordinates {
	    (0,0)
	    (1,0)
	  };
	\addplot [uncontroled, thick, densely dash dot]
	  table[x index=0, y index=2] {\tablenofeedback};
	\addplot [controled, thick]
	  table[x index=0, y index=2] {\tablefeedbackdiff};
	\node[anchor=north west] at (axis cs:.05,.0048) {$t = 0.56$};
    \end{axis}
    
    
    \begin{axis}[
      at={(interface1.south west)},
      anchor = north west,
	  yshift=-1em,
      ylabel={$\Gammaint$},
      xlabel={$\xx$},
      xmin=0, xmax=1,
      ymin= -0.003, ymax=0.005,
      width=.86\figureheight,
      height=.78\figureheight,
      xtick={0, 0.25, .5, 0.75, 1},
      xticklabels={0, $\frac{1}{8}$, $\frac{1}{4}$, $\frac{3}{8}$, $\frac{1}{2}$},
      clip=false,
      name=interface2,
      scaled ticks=false,
      ]
	\addplot [desired, thick, dotted] 
	  coordinates {
	    (0,0)
	    (1,0)
	  };
	\addplot [uncontroled, thick, densely dash dot]
	  table[x index=0, y index=3] {\tablenofeedback};
	\addplot [controled, thick]
	  table[x index=0, y index=3] {\tablefeedbackdiff};
	\node[anchor=north west] at (axis cs:.05,.0048) {$t = 0.798$};
    \end{axis}%
    
    
    \begin{axis}[
      at={(interface2.north east)},
      anchor = north west,
      xshift = 1em,
      xlabel={$\xx$},
      xmin=0, xmax=1,
      ymin= -0.003, ymax=0.005,
      width=.86\figureheight,
      height=.78\figureheight,
      yticklabels={},
      xtick={0, 0.25, .5, 0.75, 1},
      xticklabels={0, $\frac{1}{8}$, $\frac{1}{4}$, $\frac{3}{8}$, $\frac{1}{2}$},
      clip=false,
      scaled ticks=false,
      ]
	\addplot [desired, thick, dotted] 
	  coordinates {
	    (0,0)
	    (1,0)
	  };
	\addplot [uncontroled, thick, densely dash dot]
	  table[x index=0, y index=4] {\tablenofeedback};
	\addplot [controled, thick]
	  table[x index=0, y index=4] {\tablefeedbackdiff};
	\node[anchor=north west] at (axis cs:.05,.0048) {$t = 1$};
    \end{axis}
\end{tikzpicture}

==> arxiv copy/tikz/plot_moveup.tikz <==
\begin{tikzpicture}
  \pgfplotstableread{tikz/move_up/time_401/no_feedback.dat}\tablenofeedback
  \pgfplotstableread{tikz/move_up/time_401/KK_1.00e-06_1.0e+00_BDF_1_B_1_C_2_1_t_401.mat_tol_u_1.000000e-05_fractional Theta_adaptive_dt_u_diff_not_on_ref_full.dat}\tablefeedback
  \begin{axis}[
    ylabel={$\pert\time, \controltilde[2]\time$},
% 	    xlabel={$t$},
    xmin=0, xmax=1,
% 	    ymin=-2, ymax=2,
    width=1.0\figurewidth,
    height=0.7\figureheight,
    ytick = {1, .5, 0, -.5, -1},
    yticklabels={100\%,50\%,0\%,\phantom{$-2\cdot10^{-3}$}\makebox[0pt][r]{$-50\%$},$-100\%$},
    xtick = {0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
    xticklabels ={,,,,,,,,,,},
    clip=false,
    name=feedback,
    ]
      \addplot [uncontroled, thick, densely dash dot]
	  table[x index=0, y index=2] {\tablenofeedback};
      \addplot [controled, thick]
	  table[x index=0, y index=2] {\tablefeedback};
	  
  \end{axis}
  
  \begin{axis}[
    at={(feedback.below south west)},
    yshift=-5.3cm,
    ylabel={$\Gammaintdiff$},
    xlabel={$t$},
    xmin=0, xmax=1,
    width=1.0\figurewidth,
    height=0.7\figureheight,
    xtick = {0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
    clip=false,
    legend cell align=left,
    legend style={at={(0,1.02)}, anchor=south west},
    legend columns=3,
    scaled ticks=false, 
    ]
      \addlegendentry{perturbation\phantom{xxxx}}
      \addlegendentry{desired\phantom{xxxx}}
      \addlegendentry{\controltilde[2], $\weight = 10^{-6},$ 2 outputs}
      
      \addplot [uncontroled, thick, densely dash dot]
	  table[x index=0, y index=1] {\tablenofeedback};
      \addplot [desired, thick, dotted] 
	coordinates {
	  (0,0)
	  (1,0)
	};
      \addplot [controled, thick]
	  table[x index=0, y index=1] {\tablefeedback};
  \end{axis}
\end{tikzpicture}

==> arxiv copy/tikz/plot_weights.tikz <==
\begin{tikzpicture}
  \pgfplotstableread{tikz/time_test/time_401/pert.dat}\tablepert
  \pgfplotstableread{tikz/time_test/time_401/diff_max_no_feedback.dat}\tablenofeedback
  \pgfplotstableread{tikz/time_test/time_401/feedback_KK_1.00e-04_1.0e+00_B_1_C_2_t_401_BDF_4.mat.dat}\tablefeedback
  \pgfplotstableread{tikz/time_test/time_401/diff_max_KK_1.00e-04_1.0e+00_B_1_C_2_t_401_BDF_4.mat.dat}\tablefeedbackdiff
  \pgfplotstableread{tikz/time_test/time_401/feedback_KK_1.00e-06_1.0e+00_B_1_C_2_t_401_BDF_4.mat.dat}\tablefeedbackm
  \pgfplotstableread{tikz/time_test/time_401/diff_max_KK_1.00e-06_1.0e+00_B_1_C_2_t_401_BDF_4.mat.dat}\tablefeedbackdiffm
  \pgfplotstableread{tikz/time_test/time_401/feedback_K_1.900000e-02_1.000000e+00_B_1_C_7_1000_500_1.mat.dat}\tablefeedbackmm
  \pgfplotstableread{tikz/time_test/time_401/diff_max_K_1.900000e-02_1.000000e+00_B_1_C_7_1000_500_1.mat.dat}\tablefeedbackdiffmm
  \begin{axis}[
    ylabel={$\pert\time, \control\time$},
% 	    xlabel={$t$},
    xmin=0, xmax=1,
% 	    ymin=-2, ymax=2,
    width=1.5\figureheight,
    height=0.7\figureheight,
    ytick = {1.5, .5, 0, -.5, -1.5},
    yticklabels={\small150\%,\small50\%,\small0\%,\small-50\%,\small-150\%},
    xtick={0, .5, 1},
    xticklabels={,,},
    clip=false,
    name=feedback,
    ]
      \addplot [uncontroled, thick, densely dash dot]
	  table[x index=0, y index=1] {\tablepert};
      \addplot [controled, thick, densely dotted]
	  table[x index=0, y index=1] {\tablefeedback};
      \addplot [extracolor2, thick]
	  table[x index=0, y index=1] {\tablefeedbackmm};
      \addplot [extracolor1, thick, densely dashed]
	  table[x index=0, y index=1] {\tablefeedbackm};
  \end{axis}
  
  \begin{axis}[
    at={(feedback.below south west)},
    yshift=-4.3cm,
    ylabel={$\Gammaintdiff$},
    xlabel={$t$},
    xmin=0, xmax=1,
% 	    ymin= -0.0096, ymax=0.0044,
    width=1.5\figureheight,
    height=0.7\figureheight,
% 	    ytick={0},
% 	    yticklabels={\hphantom{-50\%}},
    xtick={0, .5, 1},
% 	    xticklabels={,,},
    clip=false,
    legend cell align=left,
    legend style={at={(1,1.02)}, anchor=south east},
    legend columns=3,
    ]
      \addlegendentry{\tiny perturbation, \pert}
      \addlegendentry{\tiny \controlx[1], $\weight = 10^{4}$}
      \addlegendentry{\tiny \controlx[3], 7 outputs}
      \addlegendentry{\tiny desired}
      \addlegendentry{\tiny \controlx[2], $\weight = 10^{6}$}
      \addplot [uncontroled, thick, densely dash dot]
	  table[x index=0, y index=1] {\tablenofeedback};
      \addplot [controled, thick, densely dotted]
	  table[x index=0, y index=1] {\tablefeedbackdiff};
      \addplot [extracolor2, thick]
	  table[x index=0, y index=1] {\tablefeedbackdiffmm};
      \addplot [desired, thick] 
	coordinates {
	  (0,0)
	  (1,0)
	};
      \addplot [extracolor1, thick, densely dashed]
	  table[x index=0, y index=1] {\tablefeedbackdiffm};
  \end{axis}
\end{tikzpicture}

==> tikz/Stefan_feedback_adaptive.tikz <==
\begin{tikzpicture}
  
  \pgfplotstableread{tikz/time_test/time_401/no_feedback.dat}\tablenofeedback
  \pgfplotstableread{tikz/time_test/time_401/KK_1.00e-04_1.0e+00_BDF_1_B_1_C_2_1_t_401.mat_tol_u_1.000000e-05_fractional Theta_adaptive_dt_u_diff_not_on_ref_full.dat}\tablefour
  \pgfplotstableread{tikz/time_test/time_401/KK_1.00e-06_1.0e+00_BDF_1_B_1_C_2_1_t_401.mat_tol_1.000000e-04_fractional Theta_adaptive_dt_u_diff_not_on_ref_full.dat}\tablesix
  \pgfplotstableread{tikz/time_test/time_401/KK_1.60e-02_1.0e+00_BDF_1_B_1_C_7_1000_500_1_new_t_401.mat_tol_u_1.000000e-05_fractional Theta_adaptive_dt_u_diff_not_on_ref_full.dat}\tableCseven
  \begin{axis}[
    ylabel={\controlf\time},
    xmin=0, xmax=1,
    xtick = {0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
    xticklabels ={,,,,,,,,,,},
    ytick = {-0.5,0,0.5},
	yticklabels={\phantom{$-2\cdot10^{-3}$}\makebox[0pt][r]{$-50\%$},0\%,50\%},
    width=1.0\figurewidth,
    height=.8\figureheight,
    clip=true,
    name=feedbackadaptivecontrol,
    ]
      
      \addplot [uncontroled, thick, densely dash dot]
	  table[x index=0, y index=2] {\tablenofeedback};
	  
      \addplot [controled]
	  table[x index=0, y index=2] {\tablefour};
      
      \addplot [extracolor1, thick, densely dashed]
	  table[x index=0, y index=2] {\tablesix};
      
      \addplot [extracolor2, thick]
	  table[x index=0, y index=2] {\tableCseven};
	
  \end{axis}
  
  \begin{axis}[
    at={(feedbackadaptivecontrol.south west)},
    anchor = north west,
    yshift=-2em,
    ylabel={$\Gammaintdiff$},
	ytick={-0.002,-0.001,0,0.001},
	yticklabels={$-2\cdot10^{-3}$, $-10^{-3}$, $0$, $10^{-3}$},
    xmin=0, xmax=1,
    xtick = {0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
    xticklabels ={,,,,,,,,,,},
    width=1.0\figurewidth,
    height=.8\figureheight,
    clip=true,
    name=feedbackadaptive,
    scaled ticks=false, 
    ]
      
      \addplot [uncontroled, thick, densely dash dot]
	  table[x index=0, y index=1] {\tablenofeedback};
      
      \addplot [controled, thick]
	  table[x index=0, y index=1] {\tablefour};
      
      \addplot [extracolor1, thick, densely dashed]
	  table[x index=0, y index=1] {\tablesix};
      
      \addplot [extracolor2, thick]
	  table[x index=0, y index=1] {\tableCseven};
	  
      \addplot [desired, thick, dotted] 
	coordinates {
	  (0,0)
	  (1,0)
	};
  \end{axis}

  \pgfplotstableread{tikz/time_test/time_401/KK_1.00e-04_1.0e+00_BDF_1_B_1_C_2_1_t_401.mat_tol_u_1.000000e-05_fractional Theta_adaptive_dt_u_diff_not_on_ref_time_steps_full.dat}\tablefoursteps
  \pgfplotstableread{tikz/time_test/time_401/KK_1.00e-06_1.0e+00_BDF_1_B_1_C_2_1_t_401.mat_tol_1.000000e-04_fractional Theta_adaptive_dt_u_diff_not_on_ref_time_steps_full.dat}\tablesixsteps
  \pgfplotstableread{tikz/time_test/time_401/KK_1.60e-02_1.0e+00_BDF_1_B_1_C_7_1000_500_1_new_t_401.mat_tol_u_1.000000e-05_fractional Theta_adaptive_dt_u_diff_not_on_ref_time_steps_full.dat}\tableCsevensteps
  \begin{axis}[
    at={(feedbackadaptive.south west)},
    anchor = north west,
    yshift=-2em,
    ylabel={\timestepk},
    xlabel={\ttime},
    xmin=0, xmax=1,
    ymin=0.00007, ymax=0.003,
	ytick={0.0001,0.001},
	yticklabels={\phantom{$-2\cdot10^{-3}$}\makebox[0pt][r]{$10^{-4}$},$10^{-3}$},
    ymode=log,
    width=1.0\figurewidth,
    height=.8\figureheight,
    clip=true,
    legend style={at={(1,-0.17)}, anchor=north east,font= \scriptsize},
    legend columns=5
    ]
      
      \addlegendentry{perturbation, \pert\phantom{xxx}}
      \addlegendentry{\controlx[1], $\weight = 10^{-4}$\phantom{xxx}}
      \addlegendentry{\controlx[2], $\weight = 10^{-6}$\phantom{xxx}}
      \addlegendentry{\controlx[3], 7 outputs\phantom{xxx}}
      \addlegendentry{desired}
	  
	  \addplot [uncontroled, thick, densely dash dot] 
	coordinates {
	  (0,0.001)
	};
      
      \addplot [controled, thick]
	  table[x index=0, y index=1] {\tablefoursteps};
      
      \addplot [extracolor1, thick, densely dashed]
	  table[x index=0, y index=1] {\tablesixsteps};
      
      \addplot [extracolor2, thick]
	  table[x index=0, y index=1] {\tableCsevensteps};
	  
	  \addplot [desired, thick, dotted] 
	coordinates {
	  (0,0.001)
	};
  \end{axis}
\end{tikzpicture}

==> tikz/domain.tikz <==

\begin{figure}[t]
  \begin{center}
  	\includegraphics{tikz/externalize/domain.pdf}
%    \begin{tikzpicture}[scale=.7]
%      % frame
%      \draw [ultra thick](0,0) -- (5,0) -- (5,10) -- (0, 10) -- (0,0);
%      % interface
%      \draw [dashed] (0, 5) -- (5, 5);
%      % labels
%      \node at (2.5, -0.3) {$\Gammacool$}; % Cooling
%      \node at (2.5, 10.3) {$\Gammain$}; % Top
%      \node at (2.5, 7.5) {$\domainl$}; % liquid
%      \node at (2.5, 2.5) {$\domains$}; % solid
%      \node at (2.5, 5.3) {$\Gammaint$}; % interface
%      \node at (-0.5,2.5) {$\Gamma_N$}; % do nothing
%      \node at (5.5,2.5) {$\Gamma_N$}; % do nothing
%      \node at (-0.5,7.5) {$\Gamma_N$}; % do nothing
%      \node at (5.5,7.5) {$\Gamma_N$}; % do nothing
%    \end{tikzpicture}  
  \end{center}
  \caption{One Instance of the Domain $\domain\time \subset \mathbb{R}^2$ of the Stefan Problem.}
  \label{fig:domain}
\end{figure}

==> tikz/domain_in_out.tikz <==
\newcommand{\xshift}{9}
\begin{tikzpicture}[scale=0.7]
  % frame
  \draw [ultra thick](0,0) -- (5,0) -- (5,10) -- (0, 10) -- (0,0);
  % interface
  \draw [dashed, thick] (0, 5) -- (5, 5);
  % labels
  \node at (1.25, -0.5) {$\Gammacoolx[1]$}; % Perturbation
  \node at (3.75, -0.5) {$\Gammacoolx[2]$}; % Perturbation
  \node at (0.625, 10.5) {$\Gammainx[1]$}; % Top
  \node at (1.875, 10.5) {$\Gammainx[2]$}; % Top
  \node at (3.125, 10.5) {$\Gammainx[3]$}; % Top
  \node at (4.375, 10.5) {$\Gammainx[4]$}; % Top
  \node at (-.7, 5.4) {$\Gammainx[5]$}; % Top
  \node at (5.7, 5.4) {$\Gammainx[6]$}; % Top
  \node at (2.5, 5.4) {$\Gammaint$}; % interface
  \node at (2.5, 7.5) {$\domainl$}; % liquid
  \node at (2.5, 2.5) {$\domains$}; % solid
  % input liquid
  \draw[ultra thick, inputcolor] (0,5.3) -- (0,5.5);
  \draw[ thick, inputcolor] (-.1,5.3) -- (.1,5.3);
  \draw[ thick, inputcolor] (-.1,5.5) -- (.1,5.5);
  \draw[ultra thick, inputcolor] (5,5.3) -- (5,5.5);
  \draw[ thick, inputcolor] (4.9,5.3) -- (5.1,5.3);
  \draw[ thick, inputcolor] (4.9,5.5) -- (5.1,5.5);
  % input top
  \draw[ultra thick, inputcolor] (0, 10) -- (5,10);
  \draw[ultra thick, inputcolor](0, 9.9) -- (0, 10.1);
  \draw[ultra thick, inputcolor](5, 9.9) -- (5, 10.1);
  \draw[ultra thick, inputcolor](2.5, 9.9) -- (2.5, 10.1);
  \draw[ultra thick, inputcolor](1.25, 9.9) -- (1.25, 10.1);
  \draw[ultra thick, inputcolor](3.75, 9.9) -- (3.75, 10.1);
  % perturbation bottom
  \draw[ultra thick, pertcolor] (0, 0) -- (5,0);
  \draw[ultra thick, pertcolor](0, -.1) -- (0, .1);
  \draw[ultra thick, pertcolor](5, -.1) -- (5, .1);
  \draw[ultra thick, pertcolor](2.5, -.1) -- (2.5, .1);
  % frame
  \draw [ultra thick](0+\xshift,0) -- (5+\xshift,0) -- (5+\xshift,10) -- (0+\xshift, 10) -- (0+\xshift,0);
  % interface
  \draw [dashed, thick, outputcolor] (0+\xshift, 5) -- (5+\xshift, 5);
  % labels
  \node at (2.5+\xshift, 5.4) {$\Gammaint$}; % interface
  \node at (2.5+\xshift, 7.5) {$\domainl$}; % liquid
  \node at (2.5+\xshift, 2.5) {$\domains$}; % solid
  % output interface
  \draw (0+\xshift,5) node[cross=5pt,outputcolor,thick] {};
  \draw (5+\xshift,5) node[cross=5pt,outputcolor,thick] {};
  % output solid
  \draw[ultra thick, outputcolor] (0+\xshift,1) -- (0+\xshift,1.5);
  \draw[ thick, outputcolor] (-.1+\xshift,1) -- (.1+\xshift,1);
  \draw[ thick, outputcolor] (-.1+\xshift,1.5) -- (.1+\xshift,1.5);
  \draw[ultra thick, outputcolor] (5+\xshift,1) -- (5+\xshift,1.5);
  \draw[ thick, outputcolor] (4.9+\xshift,1) -- (5.1+\xshift,1);
  \draw[ thick, outputcolor] (4.9+\xshift,1.5) -- (5.1+\xshift,1.5);
  % output liquid
  \draw[ultra thick, outputcolor] (0+\xshift,5.3) -- (0+\xshift,5.5);
  \draw[ thick, outputcolor] (-.1+\xshift,5.3) -- (.1+\xshift,5.3);
  \draw[ thick, outputcolor] (-.1+\xshift,5.5) -- (.1+\xshift,5.5);
  \draw[ultra thick, outputcolor] (5+\xshift,5.3) -- (5+\xshift,5.5);
  \draw[ thick, outputcolor] (4.9+\xshift,5.3) -- (5.1+\xshift,5.3);
  \draw[ thick, outputcolor] (4.9+\xshift,5.5) -- (5.1+\xshift,5.5);
  % labels
  \node at (-.7+\xshift, 5.4) {$\Gammaoutx[1]$}; % Top
  \node at (5.7+\xshift, 5.4) {$\Gammaoutx[2]$}; % Top
  \node at (-.7+\xshift, 4.8) {$\Gammaoutx[3]$}; % Top
  \node at (5.7+\xshift, 4.8) {$\Gammaoutx[4]$}; % Top
  \node at (-.7+\xshift, 1.2) {$\Gammaoutx[5]$}; % Top
  \node at (5.7+\xshift, 1.2) {$\Gammaoutx[6]$}; % Top
\end{tikzpicture} 

==> tikz/plot_curvature.tikz <==
\pgfplotstableread{tikz/curvature_test2/time_401/pert.dat}\tablepert
\pgfplotstableread{tikz/curvature_test2/time_401/diff_no_feedback.dat}\tablenofeedback
\pgfplotstableread{tikz/curvature_test2/time_401/diff_KK_1.00e-09_1.0e+00_BDF_4_B_6_C_2_t_401.mat_tol_u_1.000000e-05_feedback_tol_1.000000e-03_fractional Theta_adaptive_dt_u_diff_not_on_ref.dat}\tablefeedbackdiff
\begin{tikzpicture}
    \begin{axis}[
      ylabel={$\pert\time$},
      xlabel={$t$},
      xmin=0, xmax=1,
      width=\figurewidth,
      height=0.7\figureheight,
      ytick = {.5, 0, -.5},
      yticklabels={50\%,0\%,\phantom{$-2\cdot10^{-3}$}\makebox[0pt][r]{$-50\%$}},
      xtick = {0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
      clip=false,
      name=feedback,
      legend cell align=left,
      legend columns=2,
      legend style={at={(0.95333,0.9)}, anchor=north east},
      ]
	\pgfplotsset{filter discard warning=false}
	\addlegendentry{\pertx[1] (left)}
	\addlegendentry{\pertx[2] (right)}
	\addplot [uncontroled, thick, densely dash dot]
	  table[x index=0, y index=1] {\tablepert};
	\addplot [extracolor2, thick]
	  table[x index=0, y index=2] {\tablepert};
    \end{axis}
    
    \begin{axis}[
      at={(feedback.south west)},
      anchor = north west,
      yshift=-3em,
      ylabel={$\Gammaint$},
      xmin=0, xmax=1,
      ymin= -0.003, ymax=0.005,
      xtick={0, 0.25, .5, 0.75, 1},
      xticklabels = {,,,,},
      width=.86\figureheight,
      height=.78\figureheight,
      clip=false,
      name=interface1,
      scaled ticks=false,
      legend style={at={(axis cs:.05,.0035)}, anchor=north west},
      legend columns=1,
      legend cell align={left},
      ]
      
	\addlegendentry{desired\phantom{xxxx}}
	\addlegendentry{perturbed\phantom{xxxx}}
	\addlegendentry{feedback controlled}
	
	\addplot [desired, thick, dotted] 
	  coordinates {
	    (0,0)
	    (1,0)
	  };
	\addplot [uncontroled, thick, densely dash dot]
	  table[x index=0, y index=1] {\tablenofeedback};
	\addplot [controled, thick]
	  table[x index=0, y index=1] {\tablefeedbackdiff};
	\node[anchor=north west] at (axis cs:.05,.0048) {$t = 0.465$};
    \end{axis}%
    
    
    \begin{axis}[
      at={(interface1.north east)},
      anchor = north west,
      xshift = 1em,
      xmin=0, xmax=1,
      ymin= -0.003, ymax=0.005,
      width=.86\figureheight,
      height=.78\figureheight,
      yticklabels={},
      xtick={0, 0.25, .5, 0.75, 1},
      xticklabels={,,,,},
      clip=false,
      legend cell align=left,
      scaled ticks=false,
      ]
	\addplot [desired, thick, dotted] 
	  coordinates {
	    (0,0)
	    (1,0)
	  };
	\addplot [uncontroled, thick, densely dash dot]
	  table[x index=0, y index=2] {\tablenofeedback};
	\addplot [controled, thick]
	  table[x index=0, y index=2] {\tablefeedbackdiff};
	\node[anchor=north west] at (axis cs:.05,.0048) {$t = 0.56$};
    \end{axis}
    
    
    \begin{axis}[
      at={(interface1.south west)},
      anchor = north west,
	  yshift=-1em,
      ylabel={$\Gammaint$},
      xlabel={$\xx$},
      xmin=0, xmax=1,
      ymin= -0.003, ymax=0.005,
      width=.86\figureheight,
      height=.78\figureheight,
      xtick={0, 0.25, .5, 0.75, 1},
      xticklabels={0, $\frac{1}{8}$, $\frac{1}{4}$, $\frac{3}{8}$, $\frac{1}{2}$},
      clip=false,
      name=interface2,
      scaled ticks=false,
      ]
	\addplot [desired, thick, dotted] 
	  coordinates {
	    (0,0)
	    (1,0)
	  };
	\addplot [uncontroled, thick, densely dash dot]
	  table[x index=0, y index=3] {\tablenofeedback};
	\addplot [controled, thick]
	  table[x index=0, y index=3] {\tablefeedbackdiff};
	\node[anchor=north west] at (axis cs:.05,.0048) {$t = 0.798$};
    \end{axis}%
    
    
    \begin{axis}[
      at={(interface2.north east)},
      anchor = north west,
      xshift = 1em,
      xlabel={$\xx$},
      xmin=0, xmax=1,
      ymin= -0.003, ymax=0.005,
      width=.86\figureheight,
      height=.78\figureheight,
      yticklabels={},
      xtick={0, 0.25, .5, 0.75, 1},
      xticklabels={0, $\frac{1}{8}$, $\frac{1}{4}$, $\frac{3}{8}$, $\frac{1}{2}$},
      clip=false,
      scaled ticks=false,
      ]
	\addplot [desired, thick, dotted] 
	  coordinates {
	    (0,0)
	    (1,0)
	  };
	\addplot [uncontroled, thick, densely dash dot]
	  table[x index=0, y index=4] {\tablenofeedback};
	\addplot [controled, thick]
	  table[x index=0, y index=4] {\tablefeedbackdiff};
	\node[anchor=north west] at (axis cs:.05,.0048) {$t = 1$};
    \end{axis}
\end{tikzpicture}

==> tikz/plot_moveup.tikz <==
\begin{tikzpicture}
  \pgfplotstableread{tikz/move_up/time_401/no_feedback.dat}\tablenofeedback
  \pgfplotstableread{tikz/move_up/time_401/KK_1.00e-06_1.0e+00_BDF_1_B_1_C_2_1_t_401.mat_tol_u_1.000000e-05_fractional Theta_adaptive_dt_u_diff_not_on_ref_full.dat}\tablefeedback
  \begin{axis}[
    ylabel={$\pert\time, \controltilde[2]\time$},
% 	    xlabel={$t$},
    xmin=0, xmax=1,
% 	    ymin=-2, ymax=2,
    width=1.0\figurewidth,
    height=0.7\figureheight,
    ytick = {1, .5, 0, -.5, -1},
    yticklabels={100\%,50\%,0\%,\phantom{$-2\cdot10^{-3}$}\makebox[0pt][r]{$-50\%$},$-100\%$},
    xtick = {0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
    xticklabels ={,,,,,,,,,,},
    clip=false,
    name=feedback,
    ]
      \addplot [uncontroled, thick, densely dash dot]
	  table[x index=0, y index=2] {\tablenofeedback};
      \addplot [controled, thick]
	  table[x index=0, y index=2] {\tablefeedback};
	  
  \end{axis}
  
  \begin{axis}[
    at={(feedback.below south west)},
    yshift=-5.3cm,
    ylabel={$\Gammaintdiff$},
    xlabel={$t$},
    xmin=0, xmax=1,
    width=1.0\figurewidth,
    height=0.7\figureheight,
    xtick = {0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
    clip=false,
    legend cell align=left,
    legend style={at={(0,1.02)}, anchor=south west},
    legend columns=3,
    scaled ticks=false, 
    ]
      \addlegendentry{perturbation\phantom{xxxx}}
      \addlegendentry{desired\phantom{xxxx}}
      \addlegendentry{\controltilde[2], $\weight = 10^{-6},$ 2 outputs}
      
      \addplot [uncontroled, thick, densely dash dot]
	  table[x index=0, y index=1] {\tablenofeedback};
      \addplot [desired, thick, dotted] 
	coordinates {
	  (0,0)
	  (1,0)
	};
      \addplot [controled, thick]
	  table[x index=0, y index=1] {\tablefeedback};
  \end{axis}
\end{tikzpicture}

==> tikz/plot_weights.tikz <==
\begin{tikzpicture}
  \pgfplotstableread{tikz/time_test/time_401/pert.dat}\tablepert
  \pgfplotstableread{tikz/time_test/time_401/diff_max_no_feedback.dat}\tablenofeedback
  \pgfplotstableread{tikz/time_test/time_401/feedback_KK_1.00e-04_1.0e+00_B_1_C_2_t_401_BDF_4.mat.dat}\tablefeedback
  \pgfplotstableread{tikz/time_test/time_401/diff_max_KK_1.00e-04_1.0e+00_B_1_C_2_t_401_BDF_4.mat.dat}\tablefeedbackdiff
  \pgfplotstableread{tikz/time_test/time_401/feedback_KK_1.00e-06_1.0e+00_B_1_C_2_t_401_BDF_4.mat.dat}\tablefeedbackm
  \pgfplotstableread{tikz/time_test/time_401/diff_max_KK_1.00e-06_1.0e+00_B_1_C_2_t_401_BDF_4.mat.dat}\tablefeedbackdiffm
  \pgfplotstableread{tikz/time_test/time_401/feedback_K_1.900000e-02_1.000000e+00_B_1_C_7_1000_500_1.mat.dat}\tablefeedbackmm
  \pgfplotstableread{tikz/time_test/time_401/diff_max_K_1.900000e-02_1.000000e+00_B_1_C_7_1000_500_1.mat.dat}\tablefeedbackdiffmm
  \begin{axis}[
    ylabel={$\pert\time, \control\time$},
% 	    xlabel={$t$},
    xmin=0, xmax=1,
% 	    ymin=-2, ymax=2,
    width=1.5\figureheight,
    height=0.7\figureheight,
    ytick = {1.5, .5, 0, -.5, -1.5},
    yticklabels={\small150\%,\small50\%,\small0\%,\small-50\%,\small-150\%},
    xtick={0, .5, 1},
    xticklabels={,,},
    clip=false,
    name=feedback,
    ]
      \addplot [uncontroled, thick, densely dash dot]
	  table[x index=0, y index=1] {\tablepert};
      \addplot [controled, thick, densely dotted]
	  table[x index=0, y index=1] {\tablefeedback};
      \addplot [extracolor2, thick]
	  table[x index=0, y index=1] {\tablefeedbackmm};
      \addplot [extracolor1, thick, densely dashed]
	  table[x index=0, y index=1] {\tablefeedbackm};
  \end{axis}
  
  \begin{axis}[
    at={(feedback.below south west)},
    yshift=-4.3cm,
    ylabel={$\Gammaintdiff$},
    xlabel={$t$},
    xmin=0, xmax=1,
% 	    ymin= -0.0096, ymax=0.0044,
    width=1.5\figureheight,
    height=0.7\figureheight,
% 	    ytick={0},
% 	    yticklabels={\hphantom{-50\%}},
    xtick={0, .5, 1},
% 	    xticklabels={,,},
    clip=false,
    legend cell align=left,
    legend style={at={(1,1.02)}, anchor=south east},
    legend columns=3,
    ]
      \addlegendentry{\tiny perturbation, \pert}
      \addlegendentry{\tiny \controlx[1], $\weight = 10^{4}$}
      \addlegendentry{\tiny \controlx[3], 7 outputs}
      \addlegendentry{\tiny desired}
      \addlegendentry{\tiny \controlx[2], $\weight = 10^{6}$}
      \addplot [uncontroled, thick, densely dash dot]
	  table[x index=0, y index=1] {\tablenofeedback};
      \addplot [controled, thick, densely dotted]
	  table[x index=0, y index=1] {\tablefeedbackdiff};
      \addplot [extracolor2, thick]
	  table[x index=0, y index=1] {\tablefeedbackdiffmm};
      \addplot [desired, thick] 
	coordinates {
	  (0,0)
	  (1,0)
	};
      \addplot [extracolor1, thick, densely dashed]
	  table[x index=0, y index=1] {\tablefeedbackdiffm};
  \end{axis}
\end{tikzpicture}
